Singular stationary measures for random piecewise affine interval homeomorphisms

We show that the stationary measure for some random systems of two piecewise affine homeomorphisms of the interval is singular, verifying partially a conjecture by Alsed\`a and Misiurewicz and contributing to a question of Navas on the absolute continuity of stationary measures, considered in the setup of semigroups of piecewise affine circle homeomorphisms. We focus on the case of resonant boundary derivatives.

==> graph.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{199.88856525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05516341)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graph.pdf}}%
    \put(0.64740035,0.36808858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\boldmath $f_-$\end{tabular}}}}%
    \put(0.22804241,0.77500935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\boldmath $f_+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graph.pdf}}%
    \put(0.12277124,0.01251383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333325}\smash{\begin{tabular}[t]{l}$x_+$\end{tabular}}}}%
    \put(0.74955151,0.01061871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333325}\smash{\begin{tabular}[t]{l}$x_-$\end{tabular}}}}%
    \put(0.88765231,0.53762066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_-$\end{tabular}}}}%
    \put(0.45511455,0.13297877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_-$\end{tabular}}}}%
    \put(0.45515886,0.98952954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_+$\end{tabular}}}}%
    \put(0.01835815,0.53769698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_+$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> intervals-kl.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intervals-kl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{458.85685088bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99129305)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.94909564,0.66227158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_{-1}$\end{tabular}}}}%
    \put(0.42505638,0.66261656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_{-l}$\end{tabular}}}}%
    \put(0.14482476,0.66221601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_{-k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intervals-kl.pdf}}%
    \put(0.66336113,0.66232328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_{-l+1}$\end{tabular}}}}%
    \put(0.80469857,0.66237402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}\footnotesize$\{I_{-1,j_1,\ldots,j_n}\}$\end{tabular}}}}%
    \put(0.51732672,0.66258665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333325}\smash{\begin{tabular}[t]{l}\footnotesize$\{I_{-l+1,j_1,\ldots,j_n}\}$\end{tabular}}}}%
    \put(0.27906803,0.66229921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}\footnotesize$\{I_{-l,j_1,\ldots,j_n}\}$\end{tabular}}}}%
    \put(0,0.66223457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333325}\smash{\begin{tabular}[t]{l}\footnotesize$\{I_{-k,j_1,\ldots,j_n}\}$\end{tabular}}}}%
    \put(0.12045014,0.60114821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$x_+$\end{tabular}}}}%
    \put(0.43686397,0.601302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$f_-(x_-)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{intervals-kl.pdf}}%
    \put(0.14647021,0.50780048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$f_+$\end{tabular}}}}%
    \put(0.43610746,0.50527177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$f_+$\end{tabular}}}}%
    \put(0.69032645,0.50630047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$f_+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{intervals-kl.pdf}}%
    \put(0.02867059,0.30366934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_1$\end{tabular}}}}%
    \put(0.55673356,0.30372119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_l$\end{tabular}}}}%
    \put(0.09910146,0.30377181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333325}\smash{\begin{tabular}[t]{l}\footnotesize$\{I_{1,j_1,\ldots,j_n}\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{intervals-kl.pdf}}%
    \put(0.29948662,0.30389159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_{l-1}$\end{tabular}}}}%
    \put(0.36906369,0.30402736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333325}\smash{\begin{tabular}[t]{l}\footnotesize$\{I_{l-1,j_1,\ldots,j_n}\}$\end{tabular}}}}%
    \put(0.62523174,0.30368271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}\footnotesize$\{I_{l,j_1,\ldots,j_n}\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{intervals-kl.pdf}}%
    \put(0.50035326,0.24482524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$f_+(x_+)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{intervals-kl.pdf}}%
    \put(0.04632016,0.19226848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$f_+$\end{tabular}}}}%
    \put(0.15118363,0.19254957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$f_+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{intervals-kl.pdf}}%
    \put(0.02143274,0.06012654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_{l+1}$\end{tabular}}}}%
    \put(0.09061958,0.06020785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333325}\smash{\begin{tabular}[t]{l}\footnotesize$\{I_{l+1,j_1,\ldots,j_n}\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{intervals-kl.pdf}}%
    \put(0.31012553,0.06056118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_k$\end{tabular}}}}%
    \put(0.37806567,0.06018425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333325}\smash{\begin{tabular}[t]{l}\footnotesize$\{I_{k,j_1,\ldots,j_n}\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{intervals-kl.pdf}}%
    \put(0.33664108,0.00462575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$x_-$\end{tabular}}}}%
    \put(0.9407017,0.90610761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_{-k-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{intervals-kl.pdf}}%
    \put(0.79440116,0.90621005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}\footnotesize$\{I_{-k-1,j_1,\ldots,j_n}\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{intervals-kl.pdf}}%
    \put(0.86191076,0.79466433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$f_+$\end{tabular}}}}%
    \put(0.97362307,0.79481348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$f_+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{intervals-kl.pdf}}%
    \put(0.88185979,0.97639104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$J_{-k-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{intervals-kl.pdf}}%
    \put(0.08893691,0.73214294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$J_{-k}$\end{tabular}}}}%
    \put(0.3653582,0.73250328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$J_{-l}$\end{tabular}}}}%
    \put(0.60085459,0.73250328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$J_{-l+1}$\end{tabular}}}}%
    \put(0.89130544,0.73250328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$J_{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{intervals-kl.pdf}}%
    \put(0.09282216,0.37456149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$J_1$\end{tabular}}}}%
    \put(0.35892383,0.37456201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$J_{l-1}$\end{tabular}}}}%
    \put(0.61403507,0.37432723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$J_{l}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{intervals-kl.pdf}}%
    \put(0.08347588,0.12997966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$J_{l+1}$\end{tabular}}}}%
    \put(0.36754633,0.12997972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$J_k$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> intervals-kl2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intervals-kl2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{508.15275624bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.08723347)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.04359162,0.00522338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_{j,1}$\end{tabular}}}}%
    \put(0.49186628,0.0737771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$J_j$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intervals-kl2.pdf}}%
    \put(0.41995317,0.00495855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333325}\smash{\begin{tabular}[t]{l}$I_{j,l-1}$\end{tabular}}}}%
    \put(0.13780458,0.00473231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_{j,1,l-1}$\end{tabular}}}}%
    \put(0.25224013,0.00498019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_{j,1,1}$\end{tabular}}}}%
    \put(0.51403959,0.00497871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333325}\smash{\begin{tabular}[t]{l}$I_{j,l-1,l-1}$\end{tabular}}}}%
    \put(0.62976967,0.00417701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_{j,l-1,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{intervals-kl2.pdf}}%
    \put(0.88075005,0.00486168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_j$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> intervals.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intervals.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54330709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34752657)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intervals.pdf}}%
    \put(0.54471502,0.14587312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_1$\end{tabular}}}}%
    \put(0.41581521,0.1467423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_{-1}$\end{tabular}}}}%
    \put(0.6722734,0.1466621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_2$\end{tabular}}}}%
    \put(0.82907839,0.14587312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_k$\end{tabular}}}}%
    \put(0.94520733,0.14575284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_{k+1}$\end{tabular}}}}%
    \put(0.29255357,0.14648355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_{-2}$\end{tabular}}}}%
    \put(0.13537235,0.14848063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_{-k}$\end{tabular}}}}%
    \put(0.00155126,0.14757138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$I_{-k-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{intervals.pdf}}%
    \put(0.56625733,0.0714232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333325}\smash{\begin{tabular}[t]{l}$f_-$\end{tabular}}}}%
    \put(0.35771904,0.09397712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$f_-$\end{tabular}}}}%
    \put(0.07400888,0.09156623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$f_-$\end{tabular}}}}%
    \put(0.74824352,0.00467995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$f_-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{intervals.pdf}}%
    \put(0.89313612,0.25867324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$f_+$\end{tabular}}}}%
    \put(0.61326389,0.25684573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$f_+$\end{tabular}}}}%
    \put(0.21949911,0.33244997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$f_+$\end{tabular}}}}%
    \put(0.41617188,0.27685927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}$f_+$\end{tabular}}}}%
    \put(0.11273549,0.19037785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}\small $x_+$\end{tabular}}}}%
    \put(0.42644067,0.19370659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}\small $f_-(x_-)$\end{tabular}}}}%
    \put(0.50467482,0.19356992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}\small $f_+(x_+)$\end{tabular}}}}%
    \put(0.86383181,0.19037786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.08333349}\smash{\begin{tabular}[t]{l}\small $x_-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{intervals.pdf}}%
  \end{picture}%
\endgroup%

